Estimating Models with High-Order Noise Dynamics Using Semi-Parametric Weighted Null-Space Fitting

Standard system identification methods often provide inconsistent estimates with closed-loop data. With the prediction error method (PEM), this issue is solved by using a noise model that is flexible enough to capture the noise spectrum. However, a too flexible noise model (i.e., too many parameters) increases the model complexity, which can cause additional numerical problems for PEM. In this paper, we consider the weighted null-space fitting (WNSF) method. With this method, the system is first modeled using a non-parametric ARX model, which is then reduced to a parametric model of interest using weighted least squares. In the reduction step, a parametric noise model does not need to be estimated if it is not of interest. Because the flexibility of the noise model is increased with the sample size, this will still provide consistent estimates in closed loop and asymptotically efficient estimates in open loop. In this paper, we prove these results, and we derive the asymptotic covariance for the estimation error obtained in closed loop, which is optimal for an infinite-order noise model. For this purpose, we also derive a new technical result for geometric variance analysis, instrumental to our end. Finally, we perform a simulation study to illustrate the benefits of the method when the noise model cannot be parametrized by a low-order model.

==> asymptotic_efficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09804,0.32941,0.65098}%
\definecolor{mycolor3}{rgb}{0.61569,0.06275,0.17647}%
\definecolor{mycolor2}{rgb}{0.38431,0.57255,0.18039}%
\definecolor{mycolor4}{rgb}{0.98039,0.72549,0.09804}%
\definecolor{mycolor5}{rgb}{0.84706,0.32941,0.59216}%
\definecolor{mycolor6}{rgb}{0.39608,0.39608,0.42353}%
%
\pgfplotsset{compat=1.14}
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.45*0.4\textwidth,
at={(0.758in,0.352in)},
scale only axis,
xmode=log,
xmin=300,
xmax=10000,
xminorticks=false,
ymode=log,
ymin=1e-04,
ymax=0.05,
yminorticks=false,
xlabel=$N$,
ylabel=MSE,
ytick={1e-4,1e-3,1e-2},
axis x line=bottom,
axis y line=left,
x label style={at={(axis description cs:.5,-.12)},anchor=west,font=\footnotesize},
y label style={at={(axis description cs:-.1,.5)},anchor=south,font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
300	0.010304620957736\\
600	0.0042467522071607\\
1000	0.0022885393728325\\
3000	0.000643886274105536\\
6000	0.000320966466169624\\
10000	0.000181210308802515\\
};
% \addlegendentry{WNSF cl noH};

% \addplot [color=black,solid]
%   table[row sep=crcr]{%
% 300	0.022135320748126\\
% 600	0.00317826404394755\\
% 1000	0.00131233978376296\\
% 3000	0.000359190859135027\\
% 6000	0.000176358722996808\\
% 10000	9.93249915139521e-05\\
% };
%\addlegendentry{WNSF cl H};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
300	0.0205292582688859\\
600	0.00532397012419582\\
1000	0.00260471151656709\\
3000	0.00066287122133017\\
6000	0.000326819065563849\\
10000	0.000184174067184447\\
};
%\addlegendentry{WNSF ol noH};

% \addplot [color=black,dashdotted]
%   table[row sep=crcr]{%
% 300	0.0242051513897697\\
% 600	0.00574969826869674\\
% 1000	0.00269644052860984\\
% 3000	0.000663632281260718\\
% 6000	0.000329012724544283\\
% 10000	0.000184520327609484\\
% };
%\addlegendentry{WNSF ol H};

% \addplot [color=black,dashed]
%   table[row sep=crcr]{%
% 300	0.00341966666666667\\
% 600	0.00170983333333333\\
% 1000	0.0010259\\
% 3000	0.000341966666666667\\
% 6000	0.000170983333333333\\
% 10000	0.00010259\\
% };
%\addlegendentry{$\text{CR}_{\text{cl}}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
300	0.006524\\
600	0.003262\\
1000	0.0019572\\
3000	0.0006524\\
6000	0.0003262\\
10000	0.00019572\\
};
%\addlegendentry{$\text{CR}_{\text{ol}}$};

\end{axis}
\end{tikzpicture}%

==> myfigure.tex <==
\pgfplotsset{width=0.21\textwidth,height=5cm,compat=1.14}
%\hspace{-5mm}
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
name = vw_sw,
x axis line style={opacity=0},
axis x line*=bottom,
axis y line=left,
enlarge y limits,
ymin = -31,
xtick style={draw=none},
xticklabels={, , , , , },
legend columns=3,
legend entries={\footnotesize{WNSF$_\text{sp}$},\footnotesize{PEM$_\text{aic}$},\footnotesize{PEM$_\text{bic}$},\footnotesize{PEM$_\text{sp}$},\footnotesize{PEM$_\text{spWNSF}$}},
legend to name=named,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
ylabel=FIT,
title={$N=1000$},
y label style={at={(axis description cs:-0.15,.45)},anchor=south,font=\footnotesize},]
\addplot [mark=x,boxplot,fill=gray!80,area legend]
table[y index=0] {N1000_wnsf.csv};
\addplot [mark=x,boxplot,pattern=dots,pattern color=gray!80,area legend]
table[y index=0] {N1000_pemaic.csv};
\node at (axis cs:2,-28) [anchor=north] {\scriptsize{$\downarrow\!3$}};
\addplot [mark=x,boxplot,pattern=crosshatch,pattern color=gray!80,area legend]
table[y index=0] {N1000_pembic.csv};
\node at (axis cs:3,-28) [anchor=north] {\scriptsize{$\downarrow\!4$}};
\addplot [mark=x,boxplot,pattern=grid,area legend]
table[y index=0] {N1000_pemn.csv};
\node at (axis cs:4,-28) [anchor=north] {\scriptsize{$\downarrow\!8$}};
\addplot [mark=x,boxplot,area legend]
table[y index=0] {N1000_pemn_wnsf.csv};
\end{axis}

\begin{axis}[
boxplot/draw direction=y,
%node distance = 5cm,
at = (vw_sw.right of north east),
anchor = north west,
xshift = 2em,
name = vc_sw,
ymin=46,
x axis line style={opacity=0},
axis x line*=bottom,
axis y line=left,
enlarge y limits,
title={$N=5000$},
xtick style={draw=none},
xticklabels={, , , , , }]
\addplot [mark=x,boxplot,fill=gray!80,area legend]
table[y index=0] {N5000_wnsf.csv};
\node at (axis cs:1,47) [anchor=north] {\scriptsize{$\downarrow\!1$}};
\addplot [mark=x,boxplot,pattern=dots,pattern color=gray!80,area legend]
table[y index=0] {N5000_pemaic.csv};
\addplot [mark=x,boxplot,pattern=crosshatch,pattern color=gray!80,area legend]
table[y index=0] {N5000_pembic.csv};
\addplot [mark=x,boxplot,pattern=grid,area legend]
table[y index=0] {N5000_pemn.csv};
\node at (axis cs:4,47) [anchor=north] {\scriptsize{$\downarrow\!4$}};
\addplot [mark=x,boxplot,area legend]
table[y index=0] {N5000_pemn_wnsf.csv};
\end{axis}

\begin{axis}[
boxplot/draw direction=y,
at = (vc_sw.right of north east),
anchor = north west,
name = vc_sc,
xshift = 2em,
ymin  = 46,
x axis line style={opacity=0},
axis x line*=bottom,
axis y line=left,
enlarge y limits,
title={$N=10000$},
xtick style={draw=none},
xticklabels={, , , , , }]
\addplot [mark=x,boxplot,fill=gray!80,area legend]
table[y index=0] {N10000_wnsf.csv};
\addplot [mark=x,boxplot,pattern=dots,pattern color=gray!80,area legend]
table[y index=0] {N10000_pemaic.csv};
\node at (axis cs:2,47) [anchor=north] {\scriptsize{$\downarrow\!4$}};
\addplot [mark=x,boxplot,pattern=crosshatch,pattern color=gray!80,area legend]
table[y index=0] {N10000_pembic.csv};
\node at (axis cs:3,47) [anchor=north] {\scriptsize{$\downarrow\!5$}};
\addplot [mark=x,boxplot,pattern=grid,area legend]
table[y index=0] {N10000_pemn.csv};
\node at (axis cs:4,47) [anchor=north] {\scriptsize{$\downarrow\!4$}};
\addplot [mark=x,boxplot,area legend]
table[y index=0] {N10000_pemn_wnsf.csv};
\end{axis}
\hspace{-3mm}
\node[yshift=-1.8em] at ($(vw_sw.south)!0.5!(vc_sc.south)$) {\pgfplotslegendfromname{named}}; 

\end{tikzpicture}

==> myfigureWNSFcomp.tex <==
\pgfplotsset{width=0.3\textwidth,height=5cm,compat=1.14}
%\hspace{-5mm}
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
x axis line style={opacity=0},
axis x line*=bottom,
axis y line=left,
enlarge y limits,
ymin = -40,
xshift = -1cm,
xtick style={draw=none},
xticklabels={, , , , , },
legend columns=-1,
legend entries={\footnotesize{WNSF$_\text{sp}$},\footnotesize{WNSF$_1$},\footnotesize{WNSF$_{30}$}},
legend to name=named,
legend style={/tikz/every even column/.append style={column sep=0.7cm}},
ylabel=FIT,
title={$N=5000$},
y label style={at={(axis description cs:-0.3,.45)},anchor=south,font=\footnotesize},]
\addplot [mark=x,boxplot,fill=gray!80,area legend]
table[y index=0] {N5000_wnsf.csv};
\addplot [mark=x,boxplot,pattern=dots,pattern color=gray!80,area legend]
table[y index=0] {N5000_wnsfH1.csv};
%\node at (axis cs:2,-28) [anchor=north] {\scriptsize{$\downarrow\!3$}};
\addplot [mark=x,boxplot,pattern=crosshatch,pattern color=gray!80,area legend]
table[y index=0] {N5000_wnsfH30.csv};
%\node at (axis cs:3,-28) [anchor=north] {\scriptsize{$\downarrow\!4$}};
\end{axis}
\node[yshift=-1.8em] {\pgfplotslegendfromname{named}}; 
\end{tikzpicture}
